On the Parameterized Complexity of Capacitated Stack and Queue Layouts with Colored Edges

Stack and queue layouts are two extensively studied and complementary linear representations of graphs. A stack (queue) layout $\langle \prec, \sigma \rangle$ of a graph $G$ consists of a total ordering $\prec$ of its vertices and of a partitioning $\sigma$ of its edges into pages, such that no two independent edges on the same page cross (nest). We propose a generalized model with colored edges (one color per edge) and capacitated pages. Namely, the input graph is equipped with colored edges and a prescribed budget for each page-color pair $(p,c)$ - this budget determines the maximum number of edges of color $c$ that page $p$ can accept. This model is motivated by fair allocation scenarios where budgets can be used to control the share of monochromatic edges on each page. Unfortunately, it is known that deciding whether a stack (queue) layout exists is NP-hard already with two (one) pages. Thus, we focus on the fixed-order setting - where the linear order $\prec$ is part of the input - for which an ordinary 2-page stack or $\ell$-page queue layout can be computed in polynomial time. Despite the restrictive setting, we show that both capacitated problems are NP-complete already for two pages. Furthermore, we study the complexity of the problems when parameterized by the number of pages, colors, and/or the structure of the edge conflict graph with respect to the fixed linear order $\prec$. Our analysis paints a detailed complexity landscape and uncovers a surprisingly intricate interplay between the considered parameters.

==> graphics/cappar_new.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=0.8},
  ipe pen ultrafat/.style={line width=2},
  ipe pen 1/.style={line width=1},
  ipe pen 10/.style={line width=10},
  ipe pen 2/.style={line width=2},
  ipe pen 3/.style={line width=3},
  ipe pen 4/.style={line width=4},
  ipe pen 5/.style={line width=5},
  ipe pen 6/.style={line width=6},
  ipe pen 7/.style={line width=7},
  ipe pen 8/.style={line width=8},
  ipe pen 9/.style={line width=9},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark 1/.style={ipe mark scale=1},
  ipe mark 10/.style={ipe mark scale=10},
  ipe mark 2/.style={ipe mark scale=2},
  ipe mark 3/.style={ipe mark scale=3},
  ipe mark 4/.style={ipe mark scale=4},
  ipe mark 5/.style={ipe mark scale=5},
  ipe mark 6/.style={ipe mark scale=6},
  ipe mark 7/.style={ipe mark scale=7},
  ipe mark 8/.style={ipe mark scale=8},
  ipe mark 9/.style={ipe mark scale=9},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash W dashed fat/.style={dash pattern=on 3bp off 5.1bp},
  ipe dash W dashed heavier/.style={dash pattern=on 2bp off 3bp},
  ipe dash W dashed normal/.style={dash pattern=on 1bp off 1.7bp},
  ipe dash W dashed ultrafat/.style={dash pattern=on 5bp off 8.5bp},
  ipe dash W dot fat/.style={dash pattern=on 0.01bp off 2.4bp},
  ipe dash W dot heavier/.style={dash pattern=on 0.01bp off 1.6bp},
  ipe dash W dot normal/.style={dash pattern=on 0.01bp off 0.8bp},
  ipe dash W dot ultrafat/.style={dash pattern=on 0.01bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 20/.style={opacity=0.2},
  ipe opacity 40/.style={opacity=0.4},
  ipe opacity 60/.style={opacity=0.6},
  ipe opacity 70/.style={opacity=0.7},
  ipe opacity 80/.style={opacity=0.8},
  ipe opacity 90/.style={opacity=0.9},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{TUblack}{rgb}{0,0,0}
\definecolor{TUblue}{rgb}{0,0.4,0.6}
\definecolor{TUgray}{rgb}{0.4,0.4,0.4}
\definecolor{TUred}{rgb}{0.839,0.066,0.113}
\definecolor{TUwhite}{rgb}{1,1,1}
\definecolor{ac-darkblue}{rgb}{0.102,0.18,0.239}
\definecolor{ac-darkgray}{rgb}{0.2,0.2,0.2}
\definecolor{ac-lightblue}{rgb}{0.435,0.529,0.596}
\definecolor{ac-lightgray}{rgb}{0.6,0.6,0.6}
\definecolor{Bettina blue}{rgb}{0,0.4,0.796}
\definecolor{Bettina green}{rgb}{0.282,0.557,0}
\definecolor{Bettina red}{rgb}{0.836,0,0.289}
\definecolor{Bettina yellow}{rgb}{1,0.604,0}
\definecolor{KITblack}{rgb}{0,0,0}
\definecolor{KITblack15}{rgb}{0.85,0.85,0.85}
\definecolor{KITblack30}{rgb}{0.7,0.7,0.7}
\definecolor{KITblack50}{rgb}{0.5,0.5,0.5}
\definecolor{KITblack70}{rgb}{0.3,0.3,0.3}
\definecolor{KITblue}{rgb}{0.274,0.392,0.666}
\definecolor{KITblue15}{rgb}{0.891,0.908,0.95}
\definecolor{KITblue30}{rgb}{0.782,0.817,0.9}
\definecolor{KITblue50}{rgb}{0.637,0.696,0.833}
\definecolor{KITblue70}{rgb}{0.492,0.574,0.766}
\definecolor{KITbrown}{rgb}{0.627,0.509,0.196}
\definecolor{KITbrown15}{rgb}{0.944,0.926,0.879}
\definecolor{KITbrown30}{rgb}{0.888,0.852,0.758}
\definecolor{KITbrown50}{rgb}{0.813,0.754,0.598}
\definecolor{KITbrown70}{rgb}{0.739,0.656,0.437}
\definecolor{KITcyanblue}{rgb}{0.313,0.666,0.901}
\definecolor{KITcyanblue15}{rgb}{0.897,0.95,0.985}
\definecolor{KITcyanblue30}{rgb}{0.794,0.9,0.97}
\definecolor{KITcyanblue50}{rgb}{0.656,0.833,0.95}
\definecolor{KITcyanblue70}{rgb}{0.519,0.766,0.931}
\definecolor{KITgreen}{rgb}{0,0.588,0.509}
\definecolor{KITgreen15}{rgb}{0.85,0.938,0.926}
\definecolor{KITgreen30}{rgb}{0.7,0.876,0.852}
\definecolor{KITgreen50}{rgb}{0.5,0.794,0.754}
\definecolor{KITgreen70}{rgb}{0.3,0.711,0.656}
\definecolor{KITlilac}{rgb}{0.627,0,0.47}
\definecolor{KITlilac15}{rgb}{0.944,0.85,0.92}
\definecolor{KITlilac30}{rgb}{0.888,0.7,0.841}
\definecolor{KITlilac50}{rgb}{0.813,0.5,0.735}
\definecolor{KITlilac70}{rgb}{0.739,0.3,0.629}
\definecolor{KITorange}{rgb}{0.862,0.627,0.117}
\definecolor{KITorange15}{rgb}{0.979,0.944,0.867}
\definecolor{KITorange30}{rgb}{0.958,0.888,0.735}
\definecolor{KITorange50}{rgb}{0.931,0.813,0.558}
\definecolor{KITorange70}{rgb}{0.903,0.739,0.382}
\definecolor{KITpalegreen}{rgb}{0.509,0.745,0.235}
\definecolor{KITpalegreen15}{rgb}{0.926,0.961,0.885}
\definecolor{KITpalegreen30}{rgb}{0.852,0.923,0.77}
\definecolor{KITpalegreen50}{rgb}{0.754,0.872,0.617}
\definecolor{KITpalegreen70}{rgb}{0.656,0.821,0.464}
\definecolor{KITred}{rgb}{0.627,0.117,0.156}
\definecolor{KITred15}{rgb}{0.944,0.867,0.873}
\definecolor{KITred30}{rgb}{0.888,0.735,0.747}
\definecolor{KITred50}{rgb}{0.813,0.558,0.578}
\definecolor{KITred70}{rgb}{0.739,0.382,0.409}
\definecolor{KITseablue}{rgb}{0.196,0.313,0.549}
\definecolor{KITseablue15}{rgb}{0.879,0.897,0.932}
\definecolor{KITseablue30}{rgb}{0.758,0.794,0.864}
\definecolor{KITseablue50}{rgb}{0.598,0.656,0.774}
\definecolor{KITseablue70}{rgb}{0.437,0.519,0.684}
\definecolor{KITyellow}{rgb}{0.98,0.901,0.078}
\definecolor{KITyellow15}{rgb}{0.997,0.985,0.861}
\definecolor{KITyellow30}{rgb}{0.994,0.97,0.723}
\definecolor{KITyellow50}{rgb}{0.99,0.95,0.539}
\definecolor{KITyellow70}{rgb}{0.986,0.931,0.354}
\definecolor{algoblau}{rgb}{0.098,0.098,0.549}
\definecolor{dblue}{rgb}{0,0.2,0.6}
\definecolor{dgreen}{rgb}{0,0.6,0}
\definecolor{dred}{rgb}{0.8,0,0}
\definecolor{kitblack}{rgb}{0,0,0}
\definecolor{kitblue}{rgb}{0.274,0.392,0.666}
\definecolor{kitblue15}{rgb}{0.89,0.909,0.949}
\definecolor{kitblue30}{rgb}{0.78,0.815,0.898}
\definecolor{kitblue50}{rgb}{0.635,0.694,0.831}
\definecolor{kitblue70}{rgb}{0.49,0.572,0.764}
\definecolor{kitbrown}{rgb}{0.706,0.51,0.122}
\definecolor{kitcyan}{rgb}{0,0.639,0.886}
\definecolor{kitgray30}{rgb}{0.7,0.7,0.7}
\definecolor{kitgray50}{rgb}{0.5,0.5,0.5}
\definecolor{kitgray70}{rgb}{0.3,0.3,0.3}
\definecolor{kitgreen}{rgb}{0,0.588,0.51}
\definecolor{kitgreen15}{rgb}{0.85,0.937,0.925}
\definecolor{kitgreen30}{rgb}{0.698,0.874,0.85}
\definecolor{kitgreen50}{rgb}{0.498,0.792,0.752}
\definecolor{kitgreen70}{rgb}{0.298,0.709,0.654}
\definecolor{kitmaygreen}{rgb}{0.467,0.718,0.173}
\definecolor{kitorange}{rgb}{0.957,0.608,0}
\definecolor{kitred}{rgb}{0.733,0.09,0.09}
\definecolor{kitviolet}{rgb}{0.745,0,0.494}
\definecolor{kityellow}{rgb}{1,0.898,0}
\definecolor{CART 1}{rgb}{0.145,0.737,0.612}
\definecolor{CART 10}{rgb}{0.996,0.965,0.608}
\definecolor{CART 11}{rgb}{0.996,0.859,0.706}
\definecolor{CART 12}{rgb}{0.98,0.714,0.58}
\definecolor{CART 13}{rgb}{1,0.8,0.302}
\definecolor{CART 2}{rgb}{0.533,0.78,0.396}
\definecolor{CART 3}{rgb}{0.561,0.737,0.757}
\definecolor{CART 4}{rgb}{0.604,0.839,0.741}
\definecolor{CART 5}{rgb}{0.706,0.592,0.506}
\definecolor{CART 6}{rgb}{0.733,0.718,0.349}
\definecolor{CART 7}{rgb}{0.831,0.878,0.353}
\definecolor{CART 8}{rgb}{0.835,0.725,0.541}
\definecolor{CART 9}{rgb}{0.867,0.529,0.475}
\definecolor{CB brown}{rgb}{0.694,0.349,0.157}
\definecolor{CB dark blue}{rgb}{0.121,0.47,0.705}
\definecolor{CB dark green}{rgb}{0.2,0.627,0.172}
\definecolor{CB dark orange}{rgb}{1,0.498,0}
\definecolor{CB dark purple}{rgb}{0.415,0.239,0.603}
\definecolor{CB dark red}{rgb}{0.89,0.102,0.109}
\definecolor{CB light blue}{rgb}{0.651,0.807,0.89}
\definecolor{CB light green}{rgb}{0.698,0.874,0.541}
\definecolor{CB light orange}{rgb}{0.992,0.749,0.435}
\definecolor{CB light purple}{rgb}{0.792,0.698,0.839}
\definecolor{CB light red}{rgb}{0.984,0.603,0.6}
\definecolor{CB yellow}{rgb}{1,1,0.6}
\definecolor{Gray 0.0}{rgb}{0,0,0}
\definecolor{Gray 0.1}{rgb}{0.1,0.1,0.1}
\definecolor{Gray 0.2}{rgb}{0.2,0.2,0.2}
\definecolor{Gray 0.3}{rgb}{0.3,0.3,0.3}
\definecolor{Gray 0.4}{rgb}{0.4,0.4,0.4}
\definecolor{Gray 0.5}{rgb}{0.5,0.5,0.5}
\definecolor{Gray 0.6}{rgb}{0.6,0.6,0.6}
\definecolor{Gray 0.7}{rgb}{0.7,0.7,0.7}
\definecolor{Gray 0.8}{rgb}{0.8,0.8,0.8}
\definecolor{Gray 0.9}{rgb}{0.9,0.9,0.9}
\definecolor{Gray 1.0}{rgb}{1,1,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{green}{rgb}{0,1,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \fill[CB light orange]
    (136, 532) rectangle (168, 512);
  \fill[CB light red]
    (180, 532) rectangle (212, 512);
  \fill[CB light red]
    (228, 532) rectangle (260, 512);
  \fill[CB light red]
    (272, 532) rectangle (304, 512);
  \draw[black]
    (316, 532) rectangle (348, 512);
  \fill[CB light green]
    (360, 532) rectangle (392, 512);
  \fill[CB light red]
    (318, 488) rectangle (346, 468);
  \fill[CB light red]
    (274, 488) rectangle (302, 468);
  \fill[CB light green]
    (0, 532) rectangle (32, 512);
  \node[ipe node, anchor=west]
     at (0, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\chi+\conComp$
         \end{center}
       \end{minipage}
     };
  \draw
    (16, 488)
     -- (16, 512);
  \fill[CB light green]
    (40, 532) rectangle (72, 512);
  \node[ipe node, anchor=west]
     at (40, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\chi+\conCompSize$
         \end{center}
       \end{minipage}
     };
  \fill[CB light green]
    (80, 532) rectangle (112, 512);
  \node[ipe node, anchor=west]
     at (80, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\conComp+\conCompSize$
         \end{center}
       \end{minipage}
     };
  \fill[CB light orange]
    (2, 488) rectangle (30, 468);
  \node[ipe node, anchor=west]
     at (2, 478) {
       \begin{minipage}{28bp}\kern0pt
         \begin{center}
         $\chi$
         \end{center}
       \end{minipage}
     };
  \fill[CB light green]
    (42, 488) rectangle (70, 468);
  \node[ipe node, anchor=west]
     at (42, 478) {
       \begin{minipage}{28bp}\kern0pt
         \begin{center}
         \conComp
         \end{center}
       \end{minipage}
     };
  \fill[CB light red]
    (82, 488) rectangle (110, 468);
  \node[ipe node, anchor=west]
     at (82, 478) {
       \begin{minipage}{28bp}\kern0pt
         \begin{center}
         \conCompSize
         \end{center}
       \end{minipage}
     };
  \draw[shift={(16, 488)}, xscale=1.1111]
    (0, 0)
     .. controls (0, 4) and (4, 6) .. (9.3333, 8.3333)
     .. controls (14.6667, 10.6667) and (21.3333, 13.3333) .. (26.6667, 15.6667)
     .. controls (32, 18) and (36, 20) .. (36, 24);
  \draw
    (96, 488)
     -- (96, 512);
  \draw[shift={(16, 512)}, xscale=1.1111]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9.3333, -8.3333)
     .. controls (14.6667, -10.6667) and (21.3333, -13.3333) .. (26.6667, -15.6667)
     .. controls (32, -18) and (36, -20) .. (36, -24);
  \draw[shift={(56, 488)}, xscale=1.1111]
    (0, 0)
     .. controls (0, 4) and (4, 6) .. (9.3333, 8.3333)
     .. controls (14.6667, 10.6667) and (21.3333, 13.3333) .. (26.6667, 15.6667)
     .. controls (32, 18) and (36, 20) .. (36, 24);
  \draw[shift={(56, 512)}, xscale=1.1111]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9.3333, -8.3333)
     .. controls (14.6667, -10.6667) and (21.3333, -13.3333) .. (26.6667, -15.6667)
     .. controls (32, -18) and (36, -20) .. (36, -24);
  \node[ipe node, anchor=west]
     at (136, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\ell+\chi$
         \end{center}
       \end{minipage}
     };
  \fill[CB light red]
    (182, 488) rectangle (210, 468);
  \fill[CB light red]
    (230, 488) rectangle (258, 468);
  \fill[CB light orange]
    (150, 576) rectangle (198, 556);
  \fill[CB light green]
    (210, 576) rectangle (258, 556);
  \fill[CB light green]
    (270, 576) rectangle (318, 556);
  \fill[CB light green]
    (330, 576) rectangle (378, 556);
  \node[ipe node, anchor=west]
     at (180, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\ell+\conComp$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (228, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\ell+\conCompSize$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (272, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\chi+\conComp$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (316, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\chi+\conCompSize$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (360, 522) {
       \begin{minipage}{32bp}\kern0pt
         \begin{center}
         $\conComp+\conCompSize$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (150, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         $\ell+\chi + \conComp$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (210, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         $\ell+\chi + \conCompSize$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (270, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         $\ell+ \conComp + \conCompSize$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (330, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         $\chi+ \conComp + \conCompSize$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (182, 478) {
       \begin{minipage}{28bp}\kern0pt
         \begin{center}
         $\ell$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (230, 478) {
       \begin{minipage}{28bp}\kern0pt
         \begin{center}
         $\chi$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (274, 478) {
       \begin{minipage}{28bp}\kern0pt
         \begin{center}
         $\conComp$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (318, 478) {
       \begin{minipage}{28bp}\kern0pt
         \begin{center}
         $\conCompSize$
         \end{center}
       \end{minipage}
     };
  \draw
    (196, 488)
     -- (196, 512);
  \draw[shift={(152, 512)}, xscale=1.2941]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(196, 488)}, xscale=1.4118, yscale=-1]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw
    (152, 512)
     .. controls (152, 508) and (163, 506) .. (176.5, 503.6667)
     .. controls (190, 501.3333) and (206, 498.6667) .. (219.5, 496.3333)
     .. controls (233, 494) and (244, 492) .. (244, 488);
  \draw[shift={(244, 488)}, xscale=1.2941, yscale=-1]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(244, 488)}, xscale=0.9565]
    (0, 0)
     .. controls (0, 4) and (11, 6) .. (24.5, 8.3333)
     .. controls (38, 10.6667) and (54, 13.3333) .. (67.5, 15.6667)
     .. controls (81, 18) and (92, 20) .. (92, 24);
  \draw
    (196, 512)
     .. controls (196, 508) and (207, 506) .. (220.8333, 503.6667)
     .. controls (234.6667, 501.3333) and (251.3333, 498.6667) .. (264.6667, 496.3333)
     .. controls (278, 494) and (288, 492) .. (288, 488);
  \draw[shift={(244, 512)}, xscale=0.9565]
    (0, 0)
     .. controls (0, -4) and (11, -6) .. (24.5, -8.3333)
     .. controls (38, -10.6667) and (54, -13.3333) .. (67.5, -15.6667)
     .. controls (81, -18) and (92, -20) .. (92, -24);
  \draw
    (287.9999, 488)
     -- (287.9999, 512);
  \draw[shift={(288, 488)}, xscale=0.9565]
    (0, 0)
     .. controls (0, 4) and (11, 6) .. (24.5, 8.3333)
     .. controls (38, 10.6667) and (54, 13.3333) .. (67.5, 15.6667)
     .. controls (81, 18) and (92, 20) .. (92, 24);
  \draw
    (332, 488)
     -- (332, 512);
  \draw[shift={(332, 488)}, xscale=1.2941, yscale=-1]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(152, 532)}, xscale=0.6471, yscale=-1]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(152, 532)}, xscale=0.8913]
    (0, 0)
     .. controls (0, 4) and (11, 6) .. (24.5, 8.3333)
     .. controls (38, 10.6667) and (54, 13.3333) .. (67.5, 15.6667)
     .. controls (81, 18) and (92, 20) .. (92, 24);
  \draw[shift={(196.001, 532)}, xscale=1.0652]
    (0, 0)
     .. controls (0, 4) and (11, 6) .. (24.5, 8.3333)
     .. controls (38, 10.6667) and (54, 13.3333) .. (67.5, 15.6667)
     .. controls (81, 18) and (92, 20) .. (92, 24);
  \draw[shift={(244, 532)}, xscale=1.4706, yscale=-1]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(174, 556)}, xscale=1.2391, yscale=-1]
    (0, 0)
     .. controls (0, 4) and (11, 6) .. (24.5, 8.3333)
     .. controls (38, 10.6667) and (54, 13.3333) .. (67.5, 15.6667)
     .. controls (81, 18) and (92, 20) .. (92, 24);
  \draw[shift={(288, 532)}, xscale=1.9412, yscale=-1]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(234.001, 556)}, xscale=1.0652, yscale=-1]
    (0, 0)
     .. controls (0, 4) and (11, 6) .. (24.5, 8.3333)
     .. controls (38, 10.6667) and (54, 13.3333) .. (67.5, 15.6667)
     .. controls (81, 18) and (92, 20) .. (92, 24);
  \draw[shift={(354, 556)}, xscale=0.6471]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(294, 556)}, xscale=0.8913, yscale=-1]
    (0, 0)
     .. controls (0, 4) and (11, 6) .. (24.5, 8.3333)
     .. controls (38, 10.6667) and (54, 13.3333) .. (67.5, 15.6667)
     .. controls (81, 18) and (92, 20) .. (92, 24);
  \node[ipe node, anchor=base, font=\small]
     at (52, 454) {\textbf{\textsf{(a)}}};
  \node[ipe node, anchor=base, font=\small]
     at (266, 454) {\textbf{\textsf{(b)}}};
  \draw[shift={(174, 556)}, xscale=0.6471]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(234, 556)}, xscale=0.2941]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \draw[shift={(332, 532)}, xscale=0.6471, yscale=-1]
    (0, 0)
     .. controls (0, -4) and (4, -6) .. (9, -8.3333)
     .. controls (14, -10.6667) and (20, -13.3333) .. (25, -15.6667)
     .. controls (30, -18) and (34, -20) .. (34, -24);
  \fill[CB light green]
    (290, 468)
     -- (302, 480)
     -- (302, 468)
     -- cycle;
  \filldraw[line width=0.2, fill=white]
    (20, 536) rectangle (36, 528);
  \node[ipe node, anchor=west]
     at (20, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:stack-layouts-components-fpt}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=north west]
     at (295, 473) {
       \begin{minipage}{7bp}\kern0pt
         \begin{center}
         $*$
         \end{center}
       \end{minipage}
     };
  \begin{scope}[shift={(-20, -2.5)}]
    \fill[CB light red]
      (40, 598) rectangle (144, 587);
    \node[ipe node, anchor=west]
       at (40, 592.5) {
         \begin{minipage}{104bp}\kern0pt
           \begin{center}
           para\NP-hard
           \end{center}
         \end{minipage}
       };
  \end{scope}
  \filldraw[line width=0.2, fill=white]
    (18, 492) rectangle (34, 484);
  \node[ipe node, anchor=west]
     at (18, 488) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:stack-layouts-colors}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (60, 536) rectangle (76, 528);
  \node[ipe node, anchor=west]
     at (60, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         C.\ref{cor:stack-layouts-colors-components-size}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (100, 536) rectangle (116, 528);
  \node[ipe node, anchor=west]
     at (100, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:stack-layouts-components-fpt}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (58, 492) rectangle (74, 484);
  \node[ipe node, anchor=west]
     at (58, 488) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:stack-layouts-components-fpt}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (98, 492) rectangle (114, 484);
  \node[ipe node, anchor=west]
     at (98, 488) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:stack-layouts-components-size}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (186, 580) rectangle (202, 572);
  \node[ipe node, anchor=west]
     at (186, 576) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         C.\ref{cor:queue-layouts-monochromatic-pages-connected}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (246, 580) rectangle (262, 572);
  \node[ipe node, anchor=west]
     at (246, 576) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-pages-colors-components-size}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (306, 580) rectangle (322, 572);
  \node[ipe node, anchor=west]
     at (306, 576) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-small-conflict-graph}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (366, 580) rectangle (382, 572);
  \node[ipe node, anchor=west]
     at (366, 576) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-small-conflict-graph}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (380, 536) rectangle (396, 528);
  \node[ipe node, anchor=west]
     at (380, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-small-conflict-graph}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (292, 536) rectangle (308, 528);
  \node[ipe node, anchor=west]
     at (292, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-two-colors-connected-conflict}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (248, 536) rectangle (264, 528);
  \node[ipe node, anchor=west]
     at (248, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-components-size}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (200, 536) rectangle (216, 528);
  \node[ipe node, anchor=west]
     at (200, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-three-pages-connected}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (156, 538) rectangle (172, 526);
  \node[ipe node, anchor=west]
     at (156, 532) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         C.\ref{cor:queue-layouts-monochromatic-pages}\\
         T.\ref{thm:queue-layouts-pages-colors-xp}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (198, 492) rectangle (214, 484);
  \node[ipe node, anchor=west]
     at (198, 488) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-components-size}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (246, 492) rectangle (262, 484);
  \node[ipe node, anchor=west]
     at (246, 488) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-monochromatic}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (290, 492) rectangle (306, 484);
  \node[ipe node, anchor=west]
     at (290, 488) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-three-pages-connected}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (334, 492) rectangle (350, 484);
  \node[ipe node, anchor=west]
     at (334, 488) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-components-size}
         \end{center}
       \end{minipage}
     };
  \filldraw[line width=0.2, fill=white]
    (292, 468) rectangle (308, 460);
  \node[ipe node, anchor=west]
     at (292, 464) {
       \begin{minipage}{16bp}\tiny\kern0pt
         \begin{center}
         T.\ref{thm:queue-layouts-two-pages-components-fpt}
         \end{center}
       \end{minipage}
     };
  \fill[CB light red]
    (20, 596) rectangle (124, 584);
  \node[ipe node, anchor=west]
     at (20, 590) {
       \begin{minipage}{104bp}\kern0pt
         \begin{center}
         para\NP-hard
         \end{center}
       \end{minipage}
     };
  \fill[CB light orange]
    (144, 596) rectangle (248, 584);
  \node[ipe node, anchor=west]
     at (144, 590) {
       \begin{minipage}{104bp}\kern0pt
         \begin{center}
         \XP\ and \W[1]-hard
         \end{center}
       \end{minipage}
     };
  \fill[CB light green]
    (268, 596) rectangle (372, 584);
  \node[ipe node, anchor=west]
     at (268, 590) {
       \begin{minipage}{104bp}\kern0pt
         \begin{center}
         \FPT
         \end{center}
       \end{minipage}
     };
\end{tikzpicture}

